Cyclohedron and Kantorovich-Rubinstein polytopes

We show that the cyclohedron (Bott-Taubes polytope) $W_n$ arises as the dual of a Kantorovich-Rubinstein polytope $KR(\rho)$, where $\rho$ is a quasi-metric (asymmetric distance function) satisfying strict triangle inequality. From a broader perspective, this phenomenon illustrates the relationship between a nestohedron $\Delta_{\mathcal{\widehat{F}}}$ (associated to a building set $\mathcal{\widehat{F}}$) and its non-simple deformation $\Delta_{\mathcal{F}}$, where $\mathcal{F}$ is an `irredundant' or `tight basis' of $\mathcal{\widehat{F}}$. Among the consequences are a new proof of a recent result of Gordon and Petrov (arXiv:1608.06848 [math.CO]) about $f$-vectors of generic Kantorovich-Rubinstein polytopes and an extension of a theorem of Gelfand, Graev, and Postnikov, about triangulations of the type A, positive root polytopes.

==> primer1a.tex <==
\begin{tikzpicture}[scale=1.4]
  	\def \N {4} % DEFINE NUMBER OF VERTICES
    \def \s {1.1} % DEFINE SCALE
    \def \E {2/1,3/1,3/0}

	\pgfmathsetmacro{\tmp}{\N-1}
    \pgfmathsetmacro{\BEG}{0};
    \pgfmathsetmacro{\END}{\tmp*\s};

	\draw (\BEG,0) -- (\END,0);
    \foreach \x in {0,...,\tmp}{
       	\node[draw,circle,fill=white,inner sep=0pt, minimum size=5pt] (n\x) at ({\x*\s},0) {};
    }
    \foreach \x in {1,...,\N}{
    	\node (l\x) at ({(\x-1)*\s},-.25) {$\x$};
    }
    \foreach \i/\j in \E {
		% BLACKEN THE SOURCE NODE
        \node[draw,circle,fill=black,inner sep=0pt, minimum size=5pt] (n\i) at ({\i*\s},0) {};
        % DRAW ARC
        \pgfmathsetmacro{\XC}{((\i+\j)/2)*\s};
        \pgfmathsetmacro{\YC}{(abs(\j-\i)/2)*\s};

        \pgfmathparse{(\j - \i) > 0.001 ? int(1) : int(0)};
    	\ifnum\pgfmathresult=1
			\draw[very thick,->-] (n\i) to[out=90,in=180] (\XC,\YC) to[out=0,in=90] (n\j);
        \else
            \draw[very thick,->-] (n\i) to[out=90,in=0] (\XC,\YC) to[out=180,in=90] (n\j);
        \fi
	}
\end{tikzpicture}

==> primer1b.tex <==
\begin{tikzpicture}[scale=1.4]
	\def \N {4} % DEFINE NUMBER OF VERTICES
    \def \s {1.1} % DEFINE SCALE
    \def \E {2/1,2/0,3/0}

    \pgfmathsetmacro{\tmp}{\N-1}
  	\pgfmathsetmacro{\BEG}{0};
    \pgfmathsetmacro{\END}{\tmp*\s};

	\draw (\BEG,0) -- (\END,0);
    \foreach \x in {0,...,\tmp}{
    	\node[draw,circle,fill=white,inner sep=0pt, minimum size=5pt] (n\x) at ({\x*\s},0) {};
    }
    \foreach \x in {1,...,\N}{
        \node (l\x) at ({(\x-1)*\s},-.25) {$\x$};
    }
    \foreach \i/\j in \E {
		% BLACKEN THE SOURCE NODE
        \node[draw,circle,fill=black,inner sep=0pt, minimum size=5pt] (n\i) at ({\i*\s},0) {};
        % DRAW ARC
        \pgfmathsetmacro{\XC}{((\i+\j)/2)*\s};
        \pgfmathsetmacro{\YC}{(abs(\j-\i)/2)*\s};

		\pgfmathparse{(\j - \i) > 0.001 ? int(1) : int(0)};
    	\ifnum\pgfmathresult=1
			\draw[very thick,->-] (n\i) to[out=90,in=180] (\XC,\YC) to[out=0,in=90] (n\j);
  		\else
            \draw[very thick,->-] (n\i) to[out=90,in=0] (\XC,\YC) to[out=180,in=90] (n\j);
   		\fi
     }
\end{tikzpicture}

==> slk-Root4-1.tex <==
\tdplotsetmaincoords{110}{-40}
    \begin{tikzpicture}[tdplot_main_coords,scale=0.6]

       \coordinate (e0) at (-4,4,4);
       \coordinate (e1) at (4,-4,4);
       \coordinate (e2) at (4,4,-4);
       \coordinate (e3) at (-4,-4,-4);
       \coordinate (f0) at (4,-4,-4);
       \coordinate (f1) at (-4,4,-4);
       \coordinate (f2) at (-4,-4,4);
       \coordinate (f3) at (4,4,4);

       \node (a03) at (0,4,4) {$\left[1,4\right)$};
       \node (a23) at (4,4,0) {$\left[3,4\right)$};
       \node (a21) at (0,4,-4) {$\left[3,2\right)$};
       \node (a01) at (-4,4,0) {$\left[1,2\right)$};
       \node (a32) at (-4,-4,0) {$\left[4,3\right)$};
       \node (a12) at (0,-4,4) {$\left[2,3\right)$};
       \node (a30) at (0,-4,-4) {$\left[4,1\right)$};
       \node (a10) at (4,-4,0) {$\left[2,1\right)$};
       \node (a13) at (4,0,4) {$\left[2,4\right)$};
       \node (a20) at (4,0,-4) {$\left[3,1\right)$};
       \node (a31) at (-4,0,-4) {$\left[4,2\right)$};
       \node (a02) at (-4,0,4) {$\left[1,3\right)$};

       % DRAW CUBE
       %\draw (f2) -- (e1) -- (f0) --(e3) -- (f2);
       %\draw (e0) -- (f3) -- (e2) --(f1) -- (e0);
       %\draw (e0) -- (f2);
       %\draw (f3) -- (e1);
       %\draw (e2) -- (f0);
       %\draw (f1) -- (e3);
		
       	% DRAW ROOT_3
       	\draw[color=black,thick] (a30) -- (a31) -- (a21) -- (a20) --(a30);
        \draw[color=black,thick] (a30) -- (a10) -- (a12) -- (a32) -- (a30);
        \draw[color=black,thick] (a02) -- (a32) -- (a12) -- (a02);
        \draw[color=black,thick] (a12) -- (a13) -- (a10) -- (a12);
        \draw[color=black,thick] (a32) -- (a30) -- (a31) -- (a32);
        \draw[color=black,thick] (a02) -- (a03) -- (a01) -- (a02);
        \draw[color=black,thick] (a03) -- (a13) -- (a23) -- (a03);
        \draw[color=black,thick] (a30) -- (a20) -- (a10) -- (a30);
        \draw[color=black,thick] (a23) -- (a20) -- (a21) -- (a23);
        \draw[color=black,thick] (a01) -- (a31) -- (a21) -- (a01);
        \draw[color=black,thick] (a02) -- (a03) -- (a13) -- (a12) -- (a02);
        \draw[color=black,thick] (a13) -- (a10) -- (a20) -- (a23) -- (a13);
        \draw[color=black,thick] (a01) -- (a21) -- (a23) -- (a03) -- (a01);

		%Draw triangulation
        \draw[color=black,thick,dashed] (a02) -- (a31);
        \draw[color=black,thick,dashed] (a01) -- (a23);
        \draw[color=black,thick,dashed] (a21) -- (a30);
        \draw[color=black,thick,dashed] (a23) -- (a10);
        \draw[color=black,thick,dashed] (a03) -- (a12);
        \draw[color=black,thick,dashed] (a30) -- (a12);

   \end{tikzpicture} 

==> slk-arc-2.tex <==
\begin{tikzpicture}[scale=1.4]
    	%\draw (-1,0) -- (9,0);
      	%\foreach \x in {0,...,8}
        %	\draw (\x,3pt) -- (\x,-3pt) node[anchor=north] {\x};
        \node (l) at (-1,0) {};
        \node (r) at (6,0) {};
      	\node (p0) at (0,0) {};
	    \node (p1) at (1,0) {};
		\node (p2) at (2,0) {};
      	\node (p3) at (3,0) {};
    	\node (p4) at (4,0) {};
    	\node (p5) at (5,0) {};
		\draw[fill=black] (p0) circle(0.08) node[yshift=-15pt] {$1$};
        \draw (p1) circle(0.08) node[yshift=-15pt] {$2$};
        \draw[fill=black] (p2) circle(0.08) node[yshift=-15pt] {$3$};
        \draw (p3) circle(0.08) node[yshift=-15pt] {$4$};
        \draw[fill=black] (p4) circle(0.08) node[yshift=-15pt] {$5$};
        \draw (p5) circle(0.08) node[yshift=-15pt] {$6$};

        \draw (l) -- (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (p5) -- (r);

      	\draw[very thick,->-] (p0) to[out=90,in=180] (1.5,1.5) to[out=0,in=90] (p3);
        \draw[very thick,->-] (p0) to[out=90,in=180] (.5,.5) to[out=0,in=90] (p1);
        \draw[very thick,->-] (p2) to[out=90,in=180] (2.5,.5) to[out=0,in=90] (p3);
        \draw[very thick,->-] (p4) to[out=90,in=0] (3.5,.5) to[out=180,in=90] (p3);
        \draw[very thick,->-] (p4) to[out=90,in=180] (4.5,.5) to[out=0,in=90] (p5);
     \end{tikzpicture}



==> slk-circ-1.tex <==
\begin{tikzpicture}[scale=1]
    	\def \N {12} % DEFINE NUMBER OF VERTICES
        \def \R {3} % DEFINE RADIUS
        \def \E {10/0/1,10/1/1,10/5/0,9/1/0,9/5/1,9/6/1,9/7/1}

        \pgfmathsetmacro{\ang}{360/\N}	% ANGLE
        \pgfmathsetmacro{\tmp}{\N-1};

		\draw (0,0) circle(\R);

        \foreach \x in {0,...,\tmp} {
           	\node[draw,circle,fill=white,inner sep=0pt, minimum size=6pt] (n\x) at ({\x*\ang}:{\R}) {};
            %\node (l\x) at ({\x*\ang}:{\R+.5}) {$\x$};
      	}
        \node () at ({10*\ang}:{\R+.5}) {$n$};
        \node () at ({9*\ang}:{\R+.5}) {$n-1$};
        \node () at ({6*\ang}:{\R+.5}) {$B$};
        \node () at ({0.5*\ang}:{\R+.5}) {$A$};

       \foreach \i/\j/\t in \E {
			% BLACKEN THE SOURCE NODE
        	\node[draw,circle,fill=black,inner sep=0pt, minimum size=6pt] (n\i) at ({\i*\ang}:{\R}) {};
       		% DRAW ARCH
            \pgfmathparse{abs(\j - \i) < (\N/2) ? int(1) : int(0)};
    		\ifnum\pgfmathresult=1
            	\pgfmathparse{\t > 0.5 ? int(1) : int(0)};
                \ifnum\pgfmathresult=1
					\draw[very thick,->-] (n\i) to[bend right] (n\j);
                \else
					\draw[very thick,dashed,->-] (n\i) to[bend right] (n\j);
                \fi
            	%\draw[very thick,->-] (n\i) to[bend left=90] (n\j);
	   		\else
            	\pgfmathparse{\t > 0.5 ? int(1) : int(0)};
                \ifnum\pgfmathresult=1
					\draw[very thick,->-] (n\i) to[bend left] (n\j);
                \else
					\draw[very thick,dashed,->-] (n\i) to[bend left] (n\j);
                \fi
                %\draw[very thick,->-] (n\i) to[bend right=90] (n\j);
    		\fi
        	
        }
	\end{tikzpicture}



==> slk-circ-2.tex <==
\begin{tikzpicture}[scale=0.7]
    	\def \N {12} % DEFINE NUMBER OF VERTICES
        \def \R {3} % DEFINE RADIUS
        \def \E {10/1/1,10/5/0,9/1/0,9/5/1}

        \pgfmathsetmacro{\ang}{360/\N}	% ANGLE
        \pgfmathsetmacro{\tmp}{\N-1};

		\draw (0,0) circle(\R);

        \foreach \x in {0,...,\tmp} {
           	\node[draw,circle,fill=white,inner sep=0pt, minimum size=6pt] (n\x) at ({\x*\ang}:{\R}) {};
            %\node (l\x) at ({\x*\ang}:{\R+.5}) {$\x$};
      	}
        \node () at ({10*\ang}:{\R+.5}) {$n$};
        \node () at ({9*\ang}:{\R+.5}) {$n-1$};
        \node () at ({5*\ang}:{\R+.5}) {$j$};
        \node () at ({1*\ang}:{\R+.5}) {$i$};

       \foreach \i/\j/\t in \E {
			% BLACKEN THE SOURCE NODE
        	\node[draw,circle,fill=black,inner sep=0pt, minimum size=6pt] (n\i) at ({\i*\ang}:{\R}) {};
       		% DRAW ARCH
            \pgfmathparse{abs(\j - \i) < (\N/2) ? int(1) : int(0)};
    		\ifnum\pgfmathresult=1
            	\pgfmathparse{\t > 0.5 ? int(1) : int(0)};
                \ifnum\pgfmathresult=1
					\draw[very thick,->-] (n\i) to[bend right] (n\j);
                \else
					\draw[very thick,dashed,->-] (n\i) to[bend right] (n\j);
                \fi
	   		\else
            	\pgfmathparse{\t > 0.5 ? int(1) : int(0)};
                \ifnum\pgfmathresult=1
					\draw[very thick,->-] (n\i) to[bend left] (n\j);
                \else
					\draw[very thick,dashed,->-] (n\i) to[bend left] (n\j);
                \fi
    		\fi
        }
	\end{tikzpicture}


==> slk-circ-3.tex <==
\begin{tikzpicture}[scale=0.9]
    	\def \N {12} % DEFINE NUMBER OF VERTICES
        \def \R {3} % DEFINE RADIUS
        \def \E {9/5/1,9/6/1,9/7/1}

        \pgfmathsetmacro{\ang}{360/\N}	% ANGLE
        \pgfmathsetmacro{\tmp}{\N-1};

		\draw (0,0) circle(\R);

        \foreach \x in {0,...,\tmp} {
           	\node[draw,circle,fill=white,inner sep=0pt, minimum size=6pt] (n\x) at ({\x*\ang}:{\R}) {};
            %\node (l\x) at ({\x*\ang}:{\R+.5}) {$\x$};
      	}
        \node () at ({10*\ang}:{\R+.5}) {$n$};
        \node () at ({9*\ang}:{\R+.5}) {$n-1$};
        \node () at ({6*\ang}:{\R+.5}) {$A$};
        %\node () at ({0.5*\ang}:{\R+.5}) {$B$};

       \foreach \i/\j/\t in \E {
			% BLACKEN THE SOURCE NODE
        	\node[draw,circle,fill=black,inner sep=0pt, minimum size=6pt] (n\i) at ({\i*\ang}:{\R}) {};
        		% DRAW ARCH
            \pgfmathparse{abs(\j - \i) < (\N/2) ? int(1) : int(0)};
    		\ifnum\pgfmathresult=1
            	\pgfmathparse{\t > 0.5 ? int(1) : int(0)};
                \ifnum\pgfmathresult=1
					\draw[very thick,->-] (n\i) to[bend right] (n\j);
                \else
					\draw[very thick,dashed,->-] (n\i) to[bend right] (n\j);
                \fi
            	%\draw[very thick,->-] (n\i) to[bend left=90] (n\j);
	   		\else
            	\pgfmathparse{\t > 0.5 ? int(1) : int(0)};
                \ifnum\pgfmathresult=1
					\draw[very thick,->-] (n\i) to[bend left] (n\j);
                \else
					\draw[very thick,dashed,->-] (n\i) to[bend left] (n\j);
                \fi
                %\draw[very thick,->-] (n\i) to[bend right=90] (n\j);
    		\fi
        	
                \draw[very thick,dashed,->-] (n9) to[bend left] (n10);
                }
	\end{tikzpicture}


==> slk-circ-4.tex <==
%OBRNUTI STRELICE!
    \begin{tikzpicture}[scale=0.9]
    	\def \N {12} % DEFINE NUMBER OF VERTICES
        \def \R {3} % DEFINE RADIUS
        \def \E {10/0/1,10/1/1}

        \pgfmathsetmacro{\ang}{360/\N}	% ANGLE
        \pgfmathsetmacro{\tmp}{\N-1};

		\draw (0,0) circle(\R);

        \foreach \x in {0,...,\tmp} {
           	\node[draw,circle,fill=white,inner sep=0pt, minimum size=6pt] (n\x) at ({\x*\ang}:{\R}) {};
            %\node (l\x) at ({\x*\ang}:{\R+.5}) {$\x$};
      	}
        \node () at ({10*\ang}:{\R+.5}) {$n$};
        \node () at ({9*\ang}:{\R+.5}) {$n-1$};
        %\node () at ({6*\ang}:{\R+.5}) {$A$};
        \node () at ({0.5*\ang}:{\R+.5}) {$B$};
\begin{comment}
		\foreach \i/\j/\t in \E {
			% BLACKEN THE SOURCE NODE
        	\node[draw,circle,fill=black,inner sep=0pt, minimum size=6pt] (n\i) at ({\i*\ang}:{\R}) {};
        		% DRAW ARCH
            \pgfmathparse{abs(\j - \i) < (\N/2) ? int(1) : int(0)};
    		\ifnum\pgfmathresult=1
            	\pgfmathparse{\t > 0.5 ? int(1) : int(0)};
                \ifnum\pgfmathresult=1
					\draw[very thick,->-] (n\i) to[bend right] (n\j);
                \else
					\draw[very thick,dashed,->-] (n\i) to[bend right] (n\j);
                \fi
            	%\draw[very thick,->-] (n\i) to[bend left=90] (n\j);
	   		\else
            	\pgfmathparse{\t > 0.5 ? int(1) : int(0)};
                \ifnum\pgfmathresult=1
					\draw[very thick,->-] (n\i) to[bend left] (n\j);
                \else
					\draw[very thick,dashed,->-] (n\i) to[bend left] (n\j);
                \fi
                %\draw[very thick,->-] (n\i) to[bend right=90] (n\j);
    		\fi
        }
\end{comment}

    \draw[very thick,dashed,->-] (n9) to[bend left] (n10);

	\draw[very thick,->-] (n0) to[bend right] (n10);
    \draw[very thick,->-] (n1) to[bend right] (n10);
    
\node[draw,circle,fill=black,inner sep=0pt, minimum size=6pt] (n0) at ({0*\ang}:{\R}) {};
\node[draw,circle,fill=black,inner sep=0pt, minimum size=6pt] (n1) at ({1*\ang}:{\R}) {};
\node[draw,circle,fill=black,inner sep=0pt, minimum size=6pt] (n9) at ({9*\ang}:{\R}) {};

	\end{tikzpicture}

